Evolution of spherical overdensity in Chaplygin gas model

Even though many scalar field models of dark energy have been considered in the literature, there is another interesting class of dark energy models involving a fluid known as a Chaplygin gas. In addition to describing the dark energy, both scalar-tensor model and the Chaplygin gas model are suitable candidates for explaining the spherical cosmological collapse. One of the most well-known scalar field models is the quintessence model, which was first introduced to explain an accelerating expanding universe. Using a special form of the quintessence model that is equivalent to Chaplygin gas, we describe evolution of a spherical collapse. We study the cosmological properties of the quintessence field with a special potential. In addition to the quintessence model, that can be converted into a Chaplygin gas model in a particular case, we claim that the fixed-potential tachyonic model is equivalent to the Chaplygin gas model. In this work, we obtain the spherical collapse parameters: the virialized overdensity parameters, radius, the energy density at the turnaround moment, etc. We compare the results of the proposed model with the standard model of cosmology and the Einstein-de Sitter model. We show that the formation of the large-scale structures within the framework of a Chaplygin gas model happens earlier than predicted in the standard model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

